Towards Learning Abstract Representations for Locomotion Planning in High-dimensional State Spaces

Ground robots which are able to navigate a variety of terrains are needed in many domains. One of the key aspects is the capability to adapt to the ground structure, which can be realized through movable body parts coming along with additional degrees of freedom (DoF). However, planning respective locomotion is challenging since suitable representations result in large state spaces. Employing an additional abstract representation---which is coarser, lower-dimensional, and semantically enriched---can support the planning. While a desired robot representation and action set of such an abstract representation can be easily defined, the cost function requires large tuning efforts. We propose a method to represent the cost function as a CNN. Training of the network is done on generated artificial data, while it generalizes well to the abstraction of real world scenes. We further apply our method to the problem of search-based planning of hybrid driving-stepping locomotion. The abstract representation is used as a powerful informed heuristic which accelerates planning by multiple orders of magnitude.

==> figures/actions/detailed_actions.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]


% \fill[black](0.0,-0.5) rectangle ++(\linewidth, 0.1);
% \fill[black](0.0,-5.2) rectangle ++(8.6, 0.1);

\draw (2.1,0) -- ++(0, 3);
\draw (4.2,0) -- ++(0, 3);
\draw (6.3,0) -- ++(0, 3);



\definecolor {robot_base}{RGB}{80, 130, 255};

% driving neighbors
\draw[black!30] (1.8,1.3) -- ++(0, 1.7);
\draw[black!30] (1.5,1.3) -- ++(0, 1.7);
\draw[black!30] (1.2,1.3) -- ++(0, 1.7);
\draw[black!30] (0.9,1.3) -- ++(0, 1.7);
\draw[black!30] (0.6,1.3) -- ++(0, 1.7);
\draw[black!30] (0.3,1.3) -- ++(0, 1.7);

\draw[black!30] (0.2,1.4) -- ++(1.7, 0);
\draw[black!30] (0.2,1.7) -- ++(1.7, 0);
\draw[black!30] (0.2,2.0) -- ++(1.7, 0);
\draw[black!30] (0.2,2.3) -- ++(1.7, 0);
\draw[black!30] (0.2,2.6) -- ++(1.7, 0);
\draw[black!30] (0.2,2.9) -- ++(1.7, 0);


\coordinate (robot_center) at (1.05, 2.15);
\fill[robot_base] ($(robot_center) +(-0.4,-0.25)$) rectangle ++(0.8,0.5);
\fill[red] ($(robot_center) +(0.38,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.38,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.1,0)$) circle (0.045);


\draw[-latex](1.05,2.15) -- ++(0.3, 0);
\draw[-latex](1.05,2.15) -- ++(0.0, 0.3);
\draw[-latex](1.05,2.15) -- ++(-0.30, 0);
\draw[-latex](1.05,2.15) -- ++(0, -0.3);
\draw[-latex](1.05,2.15) -- ++(0.3, 0.3);
\draw[-latex](1.05,2.15) -- ++(0.3, -0.3);
\draw[-latex](1.05,2.15) -- ++(-0.3, 0.3);
\draw[-latex](1.05,2.15) -- ++(-0.3, -0.3);
\draw[-latex](1.05,2.15) -- ++(0.6, 0);
\draw[-latex](1.05,2.15) -- ++(0, 0.6);
\draw[-latex](1.05,2.15) -- ++(-0.6, 0);
\draw[-latex](1.05,2.15) -- ++(0, -0.6);
\draw[-latex](1.05,2.15) -- ++(0.3, 0.6);
\draw[-latex](1.05,2.15) -- ++(0.3, -0.6);
\draw[-latex](1.05,2.15) -- ++(-0.3, 0.6);
\draw[-latex](1.05,2.15) -- ++(-0.3, -0.6);
\draw[-latex](1.05,2.15) -- ++(0.6, 0.3);
\draw[-latex](1.05,2.15) -- ++(0.6, -0.3);
\draw[-latex](1.05,2.15) -- ++(-0.6, 0.3);
\draw[-latex](1.05,2.15) -- ++(-0.6, -0.3);

\draw(-0.1,1.2)-- ++(2.1,0);

\node at (0.0,1.45)[l] {a)};


% turning neighbors
\coordinate (robot_center) at (1.05, 0.65);
\fill[robot_base] ($(robot_center) +(-0.4,-0.25)$) rectangle ++(0.8,0.5);
\fill[red] ($(robot_center) +(0.38,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.38,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.1,0)$) circle (0.045);

\draw[-latex](1.75,0.67) arc (5:40:0.4);
\draw[-latex](1.75,0.63) arc (-5:-40:0.4);
\draw[densely dashed](1.0,0.65) -- ++(0.8,0);
\draw[thick](1.0,0.6) -- ++(0.1,0.1);
\draw[thick](1.0,0.7) -- ++(0.1,-0.1);

\node at (0.0, 0.2)[l] {b)};


% foot shift
\coordinate (robot_center) at (3.05, 2.15);
\fill[robot_base] ($(robot_center) +(-0.4,-0.25)$) rectangle ++(0.8,0.5);
\fill[red] ($(robot_center) +(0.38,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.38,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.1,0)$) circle (0.045);

\draw[-latex]($(robot_center) +(0.465,-0.365)$) -- ++(0.5,0);
\draw[-latex, very thick]($(robot_center) +(0,-0.5)$) -- ++(0,-0.5);

\coordinate (robot_center) at (3.05, 0.65);
\fill[robot_base] ($(robot_center) +(-0.4,-0.25)$) rectangle ++(0.8,0.5);
\fill[red] ($(robot_center) +(0.38,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.7,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.1,0)$) circle (0.045);

\node at (2.3, 0.2)[l] {c)};


% base shift
\coordinate (robot_center) at (5.15, 2.15);
\fill[robot_base] ($(robot_center) +(-0.4,-0.25)$) rectangle ++(0.8,0.5);
\fill[red] ($(robot_center) +(0.7,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.7,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.1,0)$) circle (0.045);

\draw[-latex]($(robot_center) +(0.265,0.0)$) -- ++(0.5,0);
\draw[-latex, very thick]($(robot_center) +(0,-0.5)$) -- ++(0,-0.5);

\coordinate (robot_center) at (5.47, 0.65);
\fill[robot_base] ($(robot_center) +(-0.4,-0.25)$) rectangle ++(0.8,0.5);
\fill[red] ($(robot_center) +(0.38,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.38,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.84,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.84,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.1,0)$) circle (0.045);

\node at (4.4, 0.2)[l] {d)};


% step
\coordinate (robot_center) at (7.25, 2.15);
\fill[robot_base] ($(robot_center) +(-0.4,-0.25)$) rectangle ++(0.8,0.5);
\fill[red] ($(robot_center) +(0.38,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.38,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.1,0)$) circle (0.045);

\fill[black!30]($(robot_center) +(0.7, -0.55)$) rectangle ++(0.5, 1.1);

\draw[-latex]($(robot_center) +(0.465,0.375)$) arc (145:30:0.3);
\draw[-latex, very thick]($(robot_center) +(0,-0.5)$) -- ++(0,-0.5);



\coordinate (robot_center) at (7.25, 0.65);
\fill[black!30]($(robot_center) +(0.7, -0.55)$) rectangle ++(0.5, 1.1);
\fill[robot_base] ($(robot_center) +(-0.4,-0.25)$) rectangle ++(0.8,0.5);
\fill[red] ($(robot_center) +(0.8,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.38,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,0.29)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(-0.52,-0.45)$) rectangle ++(0.17,0.17);
\fill[red] ($(robot_center) +(0.1,0)$) circle (0.045);



\node at (6.5, 0.2) [l]{e)};









\end{tikzpicture}


==> figures/difficult_map_patch/difficult_patch.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]


% \fill[black](0.1,-0.1) rectangle ++(\linewidth, 0.1);
% \fill[black](0.0,-5.2) rectangle ++(8.6, 0.1);

\node[anchor=south west,inner sep=0] (image) at (-2.9,-0.03) {\includegraphics[height=2.4cm, clip, trim=0 0 732 0]{figures/train_data/scene_1.png}};
\node[anchor=south west,inner sep=0] (image) at (0,-0.03) {\includegraphics[height=2.4cm, clip, trim=0 3 0 0]{figures/difficult_map_patch/example_artificial.png}};
\node[anchor=south west,inner sep=0] (image) at (2.9,-0.035) {\includegraphics[height=2.4cm , clip, trim=0 0 0 0]{figures/difficult_map_patch/example.png}};

\draw[black](-2.9,0) rectangle ++(2.4,2.4);
\draw[black](0,0) rectangle ++(2.4,2.4);
\draw[black](2.9,0) rectangle ++(2.4,2.4);

%0.1 cm = 0.13
\draw[red] (-1.7, 1.2) -- ++(0, -0.035) -- ++(0.2,0) -- ++(0, -0.08) -- ++(0.125, 0.115) -- ++(-0.125, 0.115) -- ++(0,-0.08) -- ++(-0.2,0) -- cycle;
\draw[green, rotate=23] (-1.1, 1.8) -- ++(0, -0.035) -- ++(0.2,0) -- ++(0, -0.08) -- ++(0.125, 0.115) -- ++(-0.125, 0.115) -- ++(0,-0.08) -- ++(-0.2,0) -- cycle;

\draw[red] (1.2, 1.2) -- ++(0, -0.035) -- ++(0.2,0) -- ++(0, -0.08) -- ++(0.125, 0.115) -- ++(-0.125, 0.115) -- ++(0,-0.08) -- ++(-0.2,0) -- cycle;
\draw[green] (1.46, 1.33) -- ++(0, -0.035) -- ++(0.2,0) -- ++(0, -0.08) -- ++(0.125, 0.115) -- ++(-0.125, 0.115) -- ++(0,-0.08) -- ++(-0.2,0) -- cycle;

\draw[red] (4.1, 1.2) -- ++(0, -0.035) -- ++(0.2,0) -- ++(0, -0.08) -- ++(0.125, 0.115) -- ++(-0.125, 0.115) -- ++(0,-0.08) -- ++(-0.2,0) -- cycle;
\draw[green] (3.97, 1.2) -- ++(0, -0.035) -- ++(0.2,0) -- ++(0, -0.08) -- ++(0.125, 0.115) -- ++(-0.125, 0.115) -- ++(0,-0.08) -- ++(-0.2,0) -- cycle;

\node[l] at(-3.05 ,0.17){a)};
\node[l] at(-0.15 ,0.17){b)};
\node[l] at(2.75,0.17){c)};

\end{tikzpicture}


==> figures/environment_representation/maps.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]


% \fill[black](0.1,-0.1) rectangle ++(\linewidth, 0.1);
% \fill[black](0.0,-5.2) rectangle ++(8.6, 0.1);

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[height=2.7cm, clip, trim=120 0 1550 0]{figures/environment_representation/level1_maps.png}};
\node[anchor=south west,inner sep=0] (image) at (3.6,0) {\includegraphics[height=2.7cm , clip, trim=1680 0 0 0]{figures/environment_representation/level1_maps.png}};


\node[l] at(-0.1,0.17){a)};
\node[l] at(3.45,0.17){b)};







\end{tikzpicture}


==> figures/exp2/results.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
    b/.style={font=\bf},
]

% \fill[black](-1,-2) rectangle ++(\linewidth,1);



\begin{groupplot}[group style = {group size = 1 by 2}]


\nextgroupplot[
			scaled ticks = false,
			ymin=0.01, ymax=10000,
			ymode=log,
			ytick={0.01, 0.1, 1, 10, 100, 1000, 10000},
			yticklabel style={/pgf/number format/fixed},
			log origin=infty,
			ylabel={Planning time [s]},
			width=0.9*\linewidth,
			height=0.6\linewidth,
			xlabel near ticks,
			ylabel near ticks,
			axis y line*=left,
			ybar,
			bar width=1.65pt,
			enlarge x limits=0.08,
			symbolic x coords={I, II, III, IV, V, VI, VII},
			legend style={at={(1,1.5)},font=\sffamily\scriptsize},
			legend columns=3,
			transpose legend
]
\addplot [color=black, fill] coordinates{(I,6.63) (II,3.42) (III,794)(IV, 5.18)(V, 130.9)(VI, 5932)(VII, 4.73)};
\addplot [color=black!50, fill] coordinates{(I,1.77) (II, 0.32) (III, 532)(IV, 0.083)(V, 90.47)(VI, 4470)(VII, 1.65)};
\addplot [color=black!30, fill] coordinates{(I,0.61) (II,0.88) (III, 46.89)(IV, 0.11)(V, 1.15)(VI, 4489)(VII, 3.59)};
\addplot [color=red, fill] coordinates{(I,1.24) (II,2.045) (III,65.94)(IV, 10.96)(V, 25.13)(VI, 35.27)(VII, 2.75)};
\addplot [color=red!50, fill] coordinates{(I,0.10) (II,0.23) (III,23.88)(IV, 0.12)(V, 4.25)(VI, 1.25)(VII, 0.19)};
\addplot [color=red!25, fill] coordinates{(I,0.065) (II,0.06) (III,0.29)(IV, 0.084)(V, 0.085)(VI, 0.083)(VII, 0.069)};
\legend{Geom. heuristic $\mathcal{W}=1$,Geom. heuristic $\mathcal{W}=1.25$,Geom. heuristic $\mathcal{W}=2$, Abstr. rep. heuristic $\mathcal{W}=1$,Abstr. rep. heuristic $\mathcal{W}=1.25$, Abstr. rep. heuristic $\mathcal{W}=2$}



\nextgroupplot[
			ymin=0, ymax=16,
			xlabel={Goal},
			ylabel={Path costs [ - ]},
			width=0.9*\linewidth,
			height=0.6\linewidth,
			xlabel near ticks,
			ylabel near ticks,
			axis y line*=left,
			ybar,
			bar width=1.65pt,
			enlarge x limits=0.08,
			symbolic x coords={I, II, III, IV, V, VI, VII},
			legend style={at={(1,1.3)},font=\sffamily\scriptsize},
]
\addplot [color=black, fill] coordinates{(I,4.54) (II,5.77) (III,9.61)(IV, 7.22)(V, 8.42)(VI, 10.81)(VII, 3.79)};
\addplot [color=black!50, fill] coordinates{(I,4.77) (II, 6.28) (III, 9.88)(IV, 7.46)(V, 8.88)(VI, 11.25)(VII, 4.28)};
\addplot [color=black!30, fill] coordinates{(I,6.46) (II,8.3) (III,10.52)(IV, 9.79)(V, 10.34)(VI, 13.87)(VII, 5.87)};
\addplot [color=red, fill] coordinates{(I,4.79) (II,5.93) (III, 9.82)(IV, 7.49)(V, 8.64)(VI, 11.77)(VII, 4.08)};
\addplot [color=red!50, fill] coordinates{(I,5.06) (II,6.37) (III, 10.12)(IV, 7.86)(V, 9.15)(VI, 12.75)(VII, 4.20)};
\addplot [color=red!25, fill] coordinates{(I,5.21) (II, 7.40) (III, 11.22)(IV,  9.74)(V, 11.73)(VI, 15.02)(VII, 6.03)};





\end{groupplot}




% \begin{axis}[ xmin=1, xmax=50,
% 						ymin=0, ymax=0.8,
% 						area style,
% 						enlarge x limits=false,
% 						width=0.9*\linewidth,
% 						ylabel near ticks,
% 						axis y line*=right,
% 						area legend,
% 						xticklabels={,,},
% 						ylabel={Costs [ - ]},

% ] 
% \addplot[name path=plot1, draw opacity=0] coordinates {(0,0.25) (50, 0.25)};
% \addplot[name path=plot2, draw opacity=0] coordinates {(0,0.69) (50, 0.69)};
% \addplot[black!20] fill between[of = plot1 and plot2];
% \label{plot_costs_std_dev}
% \end{axis}
% 
% 
% \begin{axis}[
% 			xmin=1, xmax=50,
% 			ymin=0, ymax=0.8,
% 			mark options={scale=0.3},
% 			width=0.9*\linewidth,
% 			xlabel near ticks,
% 			ylabel near ticks,
% 			axis y line*=right,
% 			xticklabels={,,},
% 			yticklabels={,,}
% ]
% \addplot [color = black] coordinates{(1,0.4796) (50,0.4796)
% 									 
% };
% \label{plot_costs_base_line}
% \end{axis}
% 
% 
% \begin{axis}[ xmin=1, xmax=50,
% 						ymin=0, ymax=0.8,
% 						l,
% 						area style,
% 						enlarge x limits=false,
% 						width=0.9*\linewidth,
% 						ylabel near ticks,
% 						axis y line*=right,
% 						area legend,
% 						xticklabels={,,},
% 						yticklabels={,,}
% ] 
% 
% \addplot[red, dashed] coordinates {
% (1,0.15) 
% (2,0.07) 
% (3,0.04) 
% (4,0.03) 
% (5,0.03) 
% (6,0.03) 
% (7,0.03) 
% (8,0.03) 
% (9,0.03) 
% (10,0.03) 
% (11,0.03) 
% (12,0.03) 
% (13,0.03) 
% (14,0.03) 
% (15,0.03) 
% (16,0.03) 
% (17,0.03) 
% (18,0.03) 
% (19,0.03) 
% (20,0.03) 
% (21,0.03) 
% (22,0.03) 
% (23,0.03) 
% (24,0.03) 
% (25,0.03) 
% (26,0.03) 
% (27,0.03) 
% (28,0.03) 
% (29,0.03) 
% (30,0.03) 
% (31,0.03) 
% (32,0.03) 
% (33,0.03) 
% (34,0.03) 
% (35,0.03) 
% (36,0.03) 
% (37,0.03) 
% (38,0.03) 
% (39,0.03) 
% (40,0.03) 
% (41,0.03) 
% (42,0.03) 
% (43,0.03) 
% (44,0.03) 
% (45,0.03) 
% (46,0.03) 
% (47,0.03) 
% (48,0.03) 
% (49,0.03) 
% (50,0.03) 
% };
% \label{plot_learned_costs_error}
% 
% \end{axis}
% 
% \begin{axis}[xmin=1, xmax=50,
% 						ymin=0, ymax=0.8,
% 						l,
% 						ylabel={},
% 						width=0.9*\linewidth,
% 						axis y line*=right,
% 						legend pos=south east,
% 						legend style ={font=\sffamily\scriptsize, at={(0.97,0.1)}},
% 						xticklabels={,,},
% 						yticklabels={,,}
% ]
% 
% \addlegendimage{/pgfplots/refstyle=plot_feas}\addlegendentry{Learned feasibility}
% \addlegendimage{/pgfplots/refstyle=plot_costs_base_line}\addlegendentry{Avg. costs base line} 
% \addlegendimage{/pgfplots/refstyle=plot_costs_std_dev}\addlegendentry{Costs base line std. dev.}
% 
% \addplot [color=red] coordinates{
% (1,0.4)
% (2,0.47)
% (3,0.44)
% (4,0.46)
% (5,0.45)
% (6,0.45)
% (7,0.45)
% (8,0.45)
% (9,0.45)
% (10,0.45)
% (11,0.45)
% (12,0.45)
% (13,0.45)
% (14,0.45)
% (15,0.45)
% (16,0.45)
% (17,0.45)
% (18,0.45)
% (19,0.45)
% (20,0.45)
% (21,0.45)
% (22,0.45)
% (23,0.45)
% (24,0.45)
% (25,0.45)
% (26,0.45)
% (27,0.45)
% (28,0.45)
% (29,0.45)
% (30,0.45)
% (31,0.45)
% (32,0.45)
% (33,0.45)
% (34,0.45)
% (35,0.45)
% (36,0.45)
% (37,0.45)
% (38,0.45)
% (39,0.45)
% (40,0.45)
% (41,0.45)
% (42,0.45)
% (43,0.45)
% (44,0.45)
% (45,0.45)
% (46,0.45)
% (47,0.45)
% (48,0.45)
% (49,0.45)
% 
% (50,0.4347)
% };
% \addlegendentry{Learned costs};
% \addlegendimage{/pgfplots/refstyle=plot_learned_costs_error}\addlegendentry{Learned costs error}
% \end{axis}

% \fill[black!20](2.49,1.45) rectangle ++(0.6,0.2);




\end{tikzpicture}



==> figures/learning_performance/learning_performance_graph.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
    b/.style={font=\bf},
]

% \fill[black](0,0) rectangle ++(\linewidth,1);

% \node[b] at (3.0, 5.5){\textit{random}};

\pgfplotsset{every tick label/.append style={font=\sffamily\scriptsize}, every label/.append style={font=\sffamily\scriptsize}}


\begin{axis}[
			xmin=1, xmax=100,
			ymin=0, ymax=100,
% 			mark options={scale=0.01},
			no marks,
			xlabel={Epochs},
			ylabel={Feasibility correct [\%]},
			width=0.9*\linewidth,
			height=0.7*\linewidth,
			xlabel near ticks,
			ylabel near ticks,
			axis y line*=left,
]
\addplot coordinates{(1,89.95) 
									   (2,93.12)
									   (3,94.35)
									   (4,94.64)
									   (5,93.13)
									   (6,95.01)
									   (7,95.04)
									   (8,94.82)
									   (9,94.98)
									 (10,95.25)
									 (11,92.64)
									 (12,95.11)
									 (13,95.34)
									 (14,95.44)
									 (15,95.51)
									 (16,95.17)
									 (17,95.22)
					(18,95.80)
(19,95.68)
(20,95.64)
(21,95.70)
(22,95.62)
(23,95.66)
(24,95.58)
(25,95.69)
(26,95.58)
(27,95.73)
(28,95.68)
(29,95.55)
(30,95.62)
(31,95.72)
(32,95.56)
(33,95.58)
(34,95.67)
(35,95.57)
(36,95.78)
(37,95.57)
(38,95.63)
(39,95.58)
(40,95.53)
(41,95.55)
(42,95.62)
(43,95.41)
(44,95.56)
(45,95.46)
(46,95.49)
(47,95.46)
(48,95.45)
(49,95.43)
(50,95.42)
(51,95.38)
(52,95.22)
(53,95.40)
(54,95.37)
(55,95.35)
(56,95.27)
(57,95.36)
(58,95.29)
(59,95.34)
(60,95.30)
(61,95.23)
(62,95.26)
(63,95.26)
(64,95.29)
(65,95.24)
(66,95.29)
(67,95.27)
(68,95.29)
(69,95.36)
(70,95.23)
(71,95.24)
(72,95.26)
(73,95.18)
(74,95.10)
(75,95.17)
(76,95.24)
(77,95.24)
(78,95.08)
(79,95.09)
(80,95.12)
(81,95.14)
(82,95.07)
(83,95.14)
(84,95.15)
(85,95.00)
(86,95.09)
(87,95.01)
(88,94.93)
(89,94.93)
(90,95.00)
(91,95.00)
(92,95.00)
(93,95.00)
(94,95.00)
(95,95.00)
(96,95.03)
(97,95.00)
(98,95.01)
(99,95.00)
(100,95.00)
};
\label{plot_feas}
\end{axis}


\begin{axis}[ xmin=1, xmax=100,
						ymin=0, ymax=0.8,
						area style,
						enlarge x limits=false,
						width=0.9*\linewidth,
						height=0.7*\linewidth,
						ylabel near ticks,
						axis y line*=right,
						area legend,
						xticklabels={,,},
						ylabel={Costs [ - ]},
] 
\addplot[name path=plot1, draw opacity=0] coordinates {(0,0.258) (100, 0.258)};
\addplot[name path=plot2, draw opacity=0] coordinates {(0,0.689) (100, 0.689)};
\addplot[black!20] fill between[of = plot1 and plot2];
\label{plot_costs_std_dev}
\end{axis}


\begin{axis}[
			xmin=1, xmax=50,
			ymin=0, ymax=0.8,
			mark options={scale=0.3},
			width=0.9*\linewidth,
			height=0.7*\linewidth,
			xlabel near ticks,
			ylabel near ticks,
			axis y line*=right,
			xticklabels={,,},
			yticklabels={,,}
]
\addplot [color = black] coordinates{(1,0.4737) (50,0.4737)
									 
};
\label{plot_costs_base_line}
\end{axis}


\begin{axis}[ xmin=1, xmax=100,
						ymin=0, ymax=0.8,
						l,
						area style,
						enlarge x limits=false,
						width=0.9*\linewidth,
						height=0.7*\linewidth,
						ylabel near ticks,
						axis y line*=right,
						area legend,
						xticklabels={,,},
						yticklabels={,,}
] 

\addplot[red, dashed] coordinates {
(1,0.081) 
(2,0.062) 
(3,0.056) 
(4,0.051) 
(5,0.050) 
(6,0.056) 
(7,0.054) 
(8,0.052) 
(9,0.053) 
(10,0.048) 
(11,0.052) 
(12,0.047) 
(13,0.049) 
(14,0.045) 
(15,0.042) 
(16,0.043) 
(17,0.044) 
(18,0.038) 
(19,0.038) 
(20,0.038) 
(21,0.037) 
(22,0.038) 
(23,0.041) 
(24,0.038) 
(25,0.036) 
(26,0.036) 
(27,0.042) 
(28,0.037) 
(29,0.036) 
(30,0.035) 
(31,0.043) 
(32,0.036) 
(33,0.037) 
(34,0.037) 
(35,0.038) 
(36,0.035) 
(37,0.035) 
(38,0.035) 
(39,0.035) 
(40,0.039) 
(41,0.036) 
(42,0.034) 
(43,0.034) 
(44,0.035) 
(45,0.034) 
(46,0.034) 
(47,0.037) 
(48,0.032) 
(49,0.032) 
(50,0.031)
(51,0.031)
(52,0.031)
(53,0.031)
(54,0.032)
(55,0.032)
(56,0.031)
(57,0.031)
(58,0.030)
(59,0.031)
(60,0.029)
(61,0.029)
(62,0.030)
(63,0.030)
(64,0.030)
(65,0.030)
(66,0.030)
(67,0.030)
(68,0.030)
(69,0.030)
(70,0.029)
(71,0.030)
(72,0.029)
(73,0.030)
(74,0.030)
(75,0.029)
(76,0.029)
(77,0.029)
(78,0.028)
(79,0.028)
(80,0.029)
(81,0.030)
(82,0.029)
(83,0.029)
(84,0.029)
(85,0.030)
(86,0.030)
(87,0.031)
(88,0.029)
(89,0.030)
(90,0.030)
(91,0.030)
(92,0.030)
(93,0.030)
(94,0.030)
(95,0.030)
(96,0.030)
(97,0.030)
(98,0.030)
(99,0.030)
(100,0.030)
};
\label{plot_learned_costs_error}

\end{axis}

\begin{axis}[xmin=1, xmax=100,
						ymin=0, ymax=0.8,
						l,
						ylabel={},
						width=0.9*\linewidth,
						height=0.7*\linewidth,
						axis y line*=right,
						legend pos=south east,
						legend style ={font=\sffamily\scriptsize, at={(0.97,0.07)}},
						xticklabels={,,},
						yticklabels={,,}
]

\addlegendimage{/pgfplots/refstyle=plot_feas}\addlegendentry{Learned feasibility}
\addlegendimage{/pgfplots/refstyle=plot_costs_base_line}\addlegendentry{$\O$ $\mathcal{C}_\text{d}$} 
\addlegendimage{/pgfplots/refstyle=plot_costs_std_dev}\addlegendentry{Std. dev.($\mathcal{C}_\text{d}$)}

\addplot [color=red] coordinates{
(1,0.403)
(2,0.460)
(3,0.437)
(4,0.446)
(5,0.455)
(6,0.463)
(7,0.457)
(8,0.453)
(9,0.456)
(10,0.446)
(11,0.448)
(12,0.427)
(13,0.460)
(14,0.438)
(15,0.447)
(16,0.440)
(17,0.454)
(18,0.453)
(19,0.453)
(20,0.434)
(21,0.439)
(22,0.437)
(23,0.437)
(24,0.443)
(25,0.451)
(26,0.451)
(27,0.468)
(28,0.457)
(29,0.448)
(30,0.449)
(31,0.471)
(32,0.443)
(33,0.459)
(34,0.438)
(35,0.442)
(36,0.442)
(37,0.447)
(38,0.454)
(39,0.447)
(40,0.436)
(41,0.442)
(42,0.454)
(43,0.440)
(44,0.461)
(45,0.457)
(46,0.440)
(47,0.434)
(48,0.452)
(49,0.456)
(50,0.447)
(51,0.449)
(52,0.447)
(53,0.453)
(54,0.460)
(55,0.452)
(56,0.455)
(57,0.457)
(58,0.449)
(59,0.457)
(60,0.452)
(61,0.450)
(62,0.449)
(63,0.458)
(64,0.450)
(65,0.450)
(66,0.449)
(67,0.458)
(68,0.448)
(69,0.458)
(70,0.451)
(71,0.456)
(72,0.456)
(73,0.455)
(74,0.458)
(75,0.452)
(76,0.453)
(77,0.451)
(78,0.454)
(79,0.453)
(80,0.453)
(81,0.450)
(82,0.458)
(83,0.453)
(84,0.456)
(85,0.458)
(86,0.457)
(87,0.448)
(88,0.448)
(89,0.453)
(90,0.456)
(91,0.452)
(92,0.455)
(93,0.455)
(94,0.455)
(95,0.456)
(96,0.457)
(97,0.454)
(98,0.457)
(99,0.455)
(100,0.455)
};
\addlegendentry{$\O$ $\mathcal{C}_\text{a, learned}$};
\addlegendimage{/pgfplots/refstyle=plot_learned_costs_error}\addlegendentry{$\O$ Error($\mathcal{C}_\text{a, learned}$)}
\end{axis}

\fill[black!20](3.16,1.24) rectangle ++(0.6,0.2);




\end{tikzpicture}


==> figures/network_architecture/network_architecture.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]


% \fill[black](-0.8,1.5) rectangle ++(\textwidth, 0.1);
% \fill[black](0.0,-5.2) rectangle ++(8.6, 0.1);







\node [l,align=center]at (-0.05,4){1@\\72$\times$72};

\node[anchor=south west,inner sep=0] (image) at (-0.8,1.97) {\includegraphics[width=1.5cm , clip, trim=300 180 300 195]{figures/teaser_image/height_map_without_robot.png}};
\draw(-0.8,2) rectangle ++(1.5, 1.5);

\node at (0,0){$\left(\begin{array}{c}x_\text{goal} \\ y_\text{goal} \\ \theta_\text{goal} \end{array} \right)$};

\draw[red] (-0.05, 2.72) -- ++(0, -0.035) -- ++(0.2,0) -- ++(0, -0.08) -- ++(0.125, 0.115) -- ++(-0.125, 0.115) -- ++(0,-0.08) -- ++(-0.2,0) -- cycle;






%%%% Convolutions
\def\depthfactor{0.4};

%% Conv1
\definecolor {convcolor1}{RGB}{240, 110, 110};
\def\convsize1{1.5};
\def\convdepth1{0.05};
\coordinate (conv1_position) at (1.3,1.97);

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;

\node[l, align=center] at ($(conv1_position) + (0.5*\convsize1-\depthfactor*\convdepth1,\convsize1+0.53)$){3@\\72$\times$72};


%% Conv2
\definecolor {convcolor1}{RGB}{240, 110, 110};
\coordinate (conv1_position) at (3.4,1.97);
\def\convsize1{1.5};
\def\convdepth1{0.1};

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;

\node[l, align=center] at ($(conv1_position) + (0.5*\convsize1-\depthfactor*\convdepth1,\convsize1+0.53)$){5@\\72$\times$72};


%% Conv3
\definecolor {convcolor1}{RGB}{240, 110, 110};
\coordinate (conv1_position) at (5.5,1.97);
\def\convsize1{1.2};
\def\convdepth1{0.15};

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;

\node[l, align=center] at ($(conv1_position) + (0.5*\convsize1-\depthfactor*\convdepth1,\convsize1+0.6)$){28@\\59$\times$59};


%% Conv4
\definecolor {convcolor1}{RGB}{240, 110, 110};
\coordinate (conv1_position) at (7.2,1.97);
\def\convsize1{0.6};
\def\convdepth1{0.6};

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;

\node[l, align=center] at ($(conv1_position) + (0.5*\convsize1-\depthfactor*\convdepth1,1.7)$){31@\\28$\times$28};


%% Conv5
\definecolor {convcolor1}{RGB}{240, 110, 110};
\coordinate (conv1_position) at (8.4,1.97);
\def\convsize1{0.29};
\def\convdepth1{0.65};

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;

\node[l, align=center] at ($(conv1_position) + (0.5*\convsize1-\depthfactor*\convdepth1,1.55)$){34@\\13$\times$13};


%% Conv6
\definecolor {convcolor1}{RGB}{240, 110, 110};
\coordinate (conv1_position) at (9.5,1.97);
\def\convsize1{0.26};
\def\convdepth1{0.7};

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;

\node[l, align=center] at ($(conv1_position) + (0.5*\convsize1-\depthfactor*\convdepth1,1.55)$){36@\\11$\times$11};


%% Conv7
\definecolor {convcolor1}{RGB}{240, 110, 110};
\coordinate (conv1_position) at (10.6,1.97);
\def\convsize1{0.23};
\def\convdepth1{0.8};

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;

\node[l, align=center] at ($(conv1_position) + (0.5*\convsize1-\depthfactor*\convdepth1,1.55)$){38@\\9$\times$9};


%% Conv8
\definecolor {convcolor1}{RGB}{240, 110, 110};
\coordinate (conv1_position) at (11.7,1.97);
\def\convsize1{0.2};
\def\convdepth1{0.9};

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;

\node[l, align=center] at ($(conv1_position) + (0.5*\convsize1-\depthfactor*\convdepth1,1.55)$){40@\\7$\times$7};





\coordinate (arrow_position) at (0.7,1.8);
\draw[-latex](arrow_position) arc (-120:-50:0.6);
\node[l,align=center]at($(arrow_position) + (0.3,-0.6)$) {Conv. 1\\3$\times$3\\Padding=1};

\coordinate (arrow_position) at (2.8,1.8);
\draw[-latex](arrow_position) arc (-120:-50:0.6);
\node[l,align=center]at($(arrow_position) + (0.3,-0.6)$) {Conv. 2\\7$\times$7\\Padding=3};

\coordinate (arrow_position) at (4.9,1.8);
\draw[-latex](arrow_position) arc (-120:-50:0.6);
\node[l,align=center]at($(arrow_position) + (0.3,-0.45)$) {Conv. 3\\14$\times$14};

\coordinate (arrow_position) at (6.6,1.8);
\draw[-latex](arrow_position) arc (-120:-50:0.6);
\node[l,align=center]at($(arrow_position) + (0.3,-0.87)$) {Conv. 4\\4$\times$4\\+\\max\\pooling};

\coordinate (arrow_position) at (7.8,1.8);
\draw[-latex](arrow_position) arc (-120:-50:0.6);
\node[l,align=center]at($(arrow_position) + (0.3,-0.87)$) {Conv. 5\\3$\times$3\\+\\max\\pooling};

\coordinate (arrow_position) at (8.7,1.8);
\draw[-latex](arrow_position) arc (-120:-50:0.7);
\node[l,align=center]at($(arrow_position) + (0.4,-0.45)$) {Conv. 6\\3$\times$3};

\coordinate (arrow_position) at (9.8,1.8);
\draw[-latex](arrow_position) arc (-120:-50:0.7);
\node[l,align=center]at($(arrow_position) + (0.4,-0.45)$) {Conv. 7\\3$\times$3};

\coordinate (arrow_position) at (10.9,1.8);
\draw[-latex](arrow_position) arc (-120:-50:0.7);
\node[l,align=center]at($(arrow_position) + (0.4,-0.45)$) {Conv. 8\\3$\times$3};



%%%% fully connected layer
\draw[dotted](0.5,0.35) -- (13.2,-0.3);
\draw[dotted](0.5,-0.75) -- (13.2,-0.5);
\draw[dotted](11.45,3.1) -- (13.2,4.5);
\draw[dotted](11.8,1.95) -- (13.2,-0.3);

\definecolor {fc_color}{RGB}{50,50, 170};
\fill[fc_color](13.2, -.5) rectangle ++(0.07, 5);
\fill[fc_color](13.9, 0) rectangle ++(0.07, 4);
\fill[fc_color](14.6, .5) rectangle ++(0.07, 3);
\fill[fc_color](15.3, 1) rectangle ++(0.07, 2);
\fill[fc_color](16, 1.5) rectangle ++(0.07, 1);

\node[l] at(13.25,4.7) {1960 + 3};
\node[l] at(13.95,4.2) {500};
\node[l] at(14.65,3.7) {150};
\node[l] at(15.35,3.2) {50};
\node[l] at(16.05,2.7) {20};

\draw[dotted](13.2,-0.5) -- ++(2.8,2.0);
\draw[dotted](13.2,4.5) -- ++(2.8,-2.0);

\draw[dotted](16.05,2.5) -- (16.65,3.0);
\draw[dotted](16.05,1.5) -- (16.65,3.0);

\draw[dotted](16.05,2.5) -- (16.65,1.0);
\draw[dotted](16.05,1.5) -- (16.65,1.0);


%%%% Output
\draw[fill=blue](16.65,3) circle (0.1);
\draw[fill=blue](16.65,0.1) circle (0.1);
\node [l]at (16.7,3.3){costs};
\node [l]at (16.65,-0.3){feasibility};
\draw[dotted](16.65,0.5) -- ++(0, -0.3);

\node[anchor=south west,inner sep=0] (image) at (16.4, 0.55) {\includegraphics[width=0.5cm , clip, trim=40 52 20 15]{figures/network_architecture/sigmoid.png}};
\draw(16.4, 0.5) rectangle ++(0.5,0.5);

\end{tikzpicture}


==> figures/robot_experiment/robot_experiment_task.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]


% \fill[black](-4.5,-0.1) rectangle ++(\linewidth, 0.1);
% \fill[black](0.0,-5.2) rectangle ++(8.6, 0.1);

\node[anchor=south west,inner sep=0] (image) at (-4,0) {\includegraphics[width=0.85\linewidth, clip, trim=200 150 200 150]{figures/robot_experiment/arena_edit.png}};

\node[l] at(-4.2,0.17){a)};

\end{tikzpicture}

\scalebox{0.8}{
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\small},
]


\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.85\linewidth , clip, trim=0 0 0 0]{figures/robot_experiment/arena_height_map_with_path1.png}};

\node[l] at(-1.15,0.25){b)};


\definecolor {robot_base}{RGB}{80, 130, 255};
\coordinate (robot_center) at (2.6, 2.6);
\fill[robot_base] ($(robot_center) +(-0.245,-0.16)$) rectangle ++(0.47,0.3);
\fill[red] ($(robot_center) +(0.14,0.15)$) rectangle ++(0.12,0.12);
\fill[red] ($(robot_center) +(0.14,-0.29)$) rectangle ++(0.12,0.12);
\fill[red] ($(robot_center) +(-0.28,0.15)$) rectangle ++(0.12,0.12);
\fill[red] ($(robot_center) +(-0.28,-0.29)$) rectangle ++(0.12,0.12);
\fill[red] ($(robot_center) +(0.075,-0.01)$) circle (0.035);

\draw[-latex, thick, green](1.13,0.78) -- ++(0, -0.35);
\draw[-latex, thick, green](5.9,0.77) -- ++(0.35, 0);
\draw[-latex, thick, green](6.63,2.23) -- ++(0.35, 0);
\draw[-latex, thick, green](6.63,5.15) -- ++(0.247, 0.247);
\draw[-latex, thick, green](4.8,6.63) -- ++(0, 0.35);
\draw[-latex, thick, green](2.6,6.57) -- ++(0.35, 0);
\draw[-latex, thick, green](1.13,4.08) -- ++(0.247, -0.247);

\draw[-latex, thick, red](2.61,3.08) -- ++(0.0, 0.25);
\draw[-latex, thick, red](2.61,3.58) -- ++(0.0, 0.25);
\draw[-latex, thick, red](2.61,4.08) -- ++(0.0, 0.25);
\draw[-latex, thick, red](2.64,4.58) -- ++(0.0, 0.25);
\draw[-latex, thick, red](2.64,5.08) -- ++(-0.2, 0.25);
\draw[-latex, thick, red](2.14,5.4) -- ++(-0.25, 0.0);
\draw[-latex, thick, red](1.64,5.4) -- ++(-0.25, 0.0);
\draw[-latex, thick, red](1.18,5.6) -- ++(-0.2, 0.2);
\draw[-latex, thick, red](1.0,6.1) -- ++(-0.0, 0.2);
\draw[-latex, thick, red](1.1,6.5) -- ++(0.17, 0.2);
\draw[-latex, thick, red](1.55,6.69) -- ++(0.25, 0.0);
\draw[-latex, thick, red](2.05,6.69) -- ++(0.25, 0.0);

\node[l,red] at(0.95,0.65){I)};
\node[l,red] at(5.7,0.77){II)};
\node[l,red] at(6.43,2.23){III)};
\node[l,red] at(6.43,5.25){IV)};
\node[l,red] at(4.6,6.75){V)};
\node[l,red] at(2.4,6.48){VI)};
\node[l,red] at(0.9,3.95){VII)};








\end{tikzpicture}
}


==> figures/robot_overview/robot_overview.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]


% \fill[black](0.1,-0.1) rectangle ++(\linewidth, 0.1);
% \fill[black](0.0,-5.2) rectangle ++(8.6, 0.1);

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=3.2cm, clip, trim=1100 0 0 0]{figures/robot_overview/momaro.png}};
\node[anchor=south west,inner sep=0] (image) at (3.6,0) {\includegraphics[width=3.2cm , clip, trim=0 0 0 0]{figures/robot_overview/centauro_stepfield_free.png}};


\definecolor {robot_base}{RGB}{80, 130, 255};

\fill[robot_base] (7.6,1.3) rectangle ++(0.6,1);
\fill[red] (7.35,2.1) rectangle ++(0.2,0.2);
\fill[red] (7.35,1) rectangle ++(0.2,0.2);
\fill[red] (8.25,2.3) rectangle ++(0.2,0.2);
\fill[red] (8.25,1.15) rectangle ++(0.2,0.2);
\fill[red] (7.9,1.95) circle (0.07);

\draw[-latex](7.45, 2.3) -- ++(0, 0.25);
\draw[-latex](7.45, 2.1) -- ++(0, -0.25);
\draw[-latex](7.45,1.2) -- ++(0, 0.25);
\draw[-latex](7.45,1) -- ++(0, -0.25);
\draw[-latex](8.35,2.5) -- ++(0, 0.25);
\draw[-latex](8.35,2.3) -- ++(0, -0.25);
\draw[-latex](8.35,1.35) -- ++(0, 0.25);
\draw[-latex](8.35,1.15) -- ++(0, -0.25);
\draw[-latex](7.97,1.95) -- ++(0.25, 0);
\draw[-latex](7.9,2.02) -- ++(0,0.25);
\draw[-latex](7.83,1.95) -- ++(-0.25,0);
\draw[-latex](7.9,1.88) -- ++(0,-0.25);
\draw[-latex](7.85,2.625) arc (95:150:0.35);
\draw[-latex](7.95,2.625) arc (85:30:0.35);

\node[l] at(0,0.17){a)};
\node[l] at(3.45,0.17){b)};
\node[l] at(7.2,0.17){c)};







\end{tikzpicture}


==> figures/teaser_image/teaser.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]


% \fill[black](0.0,-2.5) rectangle ++(\linewidth, 0.1);
% \fill[black](0.0,-5.2) rectangle ++(8.6, 0.1);

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=2.7cm, clip, trim=385 245 840 113]{figures/teaser_image/gazebo.png}};
\node[anchor=south west,inner sep=0] (image) at (2.95,0) {\includegraphics[width=2.7cm , clip, trim=028 145 300 25]{figures/teaser_image/height_map_without_robot.png}};

\node[anchor=south west,inner sep=0] (image) at (0,-2.65) {\includegraphics[width=2.7cm , clip, trim=0 0 0 5]{figures/teaser_image/path1.png}};

\draw (0,0) rectangle ++(2.7,2.4);
\draw (2.95,0) rectangle ++(2.7,2.4);
\draw (5.9,0) rectangle ++(2.7,2.4);

\node[] at (0.3,2.6) [l, anchor=west] {Planning problem};
\node[] at (2.9 ,2.6) [l, anchor=west] {Detailed representation};
\node[] at (6.9,2.6) [l, anchor=west] {CNN};

\draw[-latex](2.7,1.15) -- ++(0.25,0);
\draw[-latex](5.65,1.15) -- ++(0.25,0);
\draw[-latex](4.3,0.0) -- ++(0,-0.25);
\draw[-latex](7.25,0.0) -- ++(0,-0.25);

\definecolor {dirtygreen}{RGB}{0, 102, 51};
\fill[dirtygreen] (5.9, -1.19) rectangle ++(0.39, 0.95);
\fill[dirtygreen] (6.29, -0.89) rectangle ++(0.6, 0.65);
\fill[dirtygreen] (6.89, -0.59) rectangle ++(0.6, 0.35);

\fill[black!60] (7.19, -2.39) rectangle ++(0.3, 0.3);
\fill[black!80] (5.9, -1.49) rectangle ++(0.39, 0.3);
\fill[black!80] (6.29, -1.19) rectangle ++(0.6, 0.3);
\fill[black!80] (6.89, -0.89) rectangle ++(0.6, 0.3);
\fill[black!80] (7.49, -0.59) rectangle ++(0.6, 0.35);

\fill[black!60] (8.09, -1.49) rectangle ++(0.5, 1.25);
\fill[black!60] (7.79, -1.79) rectangle ++(0.3, 1.2);
\fill[black!40] (7.79, -1.19) rectangle ++(0.3, 0.6);
\fill[black!40] (8.09, -1.49) rectangle ++(0.3, 0.3);
\fill[black!20] (7.49, -1.19) rectangle ++(0.3, 0.6);
\fill[black!20] (7.79, -1.79) rectangle ++(0.3, 0.6);

\foreach \x in {1,...,9}
	\draw[black!20, thin]($(5.7,-2.65) + (\x * 0.3, 0)$) -- ++(0, 2.4);
\foreach \y in {1,...,8}
	\draw[black!20, thin]($(5.9,-2.69) + (0, \y * 0.3)$) -- ++(2.7, 0);

\draw (0,-2.65) rectangle ++(2.7,2.4);
\draw (2.95,-2.65) rectangle ++(2.7,2.4);
\draw (5.9,-2.65) rectangle ++(2.7,2.4);

\node[] at (5.9,-2.85) [anchor=west, align=center,l] {Abstract representation};
\node[] at (5.79,-2.9) [anchor=west, align=center,l,rotate=90] {\scriptsize{Heuristic}};
\draw (5.8,-1.75) -- ++(0, 0.2);
\node[] at (3.05,-1.3) [l,anchor=west, align=center] {\textbf{Planner}\\\\(e.g., A*, RRT, PRM)};
\node[] at (1,-2.85) [l,anchor=west, align=center] {Path};

\draw[-latex](5.9,-1.45) -- ++(-0.25,0);
\draw[-latex](2.95,-1.45) -- ++(-0.25,0);


% \definecolor {mygreen}{RGB}{120, 200, 120};
% \definecolor {myblue}{RGB}{100, 150, 255};
\definecolor {myred}{RGB}{240, 110, 110};
\definecolor {robot_base}{RGB}{80, 130, 255};

\fill[robot_base] (3.35,0.68) rectangle ++(0.5,0.35);
\fill[red] (3.3,0.555) rectangle ++(0.12,0.12);
\fill[red] (3.775,0.555) rectangle ++(0.12,0.12);
\fill[red] (3.3,1.05) rectangle ++(0.12,0.12);
\fill[red] (3.775,1.05) rectangle ++(0.12,0.12);
\fill[red] (3.65,0.855) circle (0.04);
\draw[-latex](3.69,0.855) -- ++(0.2, 0);
\draw[-latex](3.61,0.855) -- ++(-0.2, 0);
\draw[-latex](3.65,0.895) -- ++(0, 0.2);
\draw[-latex](3.65,0.815) -- ++(0, -0.2);

\draw[-latex](3.38,0.48) -- ++(0.18, 0);
\draw[-latex](3.34,0.48) -- ++(-0.18, 0);
\draw[-latex](3.855,0.48) -- ++(0.2, 0);
\draw[-latex](3.815,0.48) -- ++(-0.2, 0);
\draw[-latex](3.38,1.23) -- ++(0.2, 0);
\draw[-latex](3.34,1.23) -- ++(-0.2, 0);
\draw[-latex](3.855,1.23) -- ++(0.2, 0);
\draw[-latex](3.815,1.23) -- ++(-0.2, 0);
\draw[-latex](4.,0.875) arc (5:40:0.4);
\draw[-latex](4,0.835) arc (-5:-40:0.4);


\definecolor {conv1}{RGB}{240, 110, 110};
\definecolor {conv2}{RGB}{140, 140, 230};
\definecolor {circle1}{RGB}{240, 240, 110};
\definecolor {circle2}{RGB}{110, 240, 110};

\node[anchor=south west,inner sep=0] (image) at (6.1,0.95) {\includegraphics[width=0.4cm , clip, trim=350 300 400 240]{figures/teaser_image/height_map_without_robot.png}};
\draw(6.1,0.95) rectangle ++(0.4, 0.4);

%%%% Convolutions
\def\depthfactor{0.4};

%% Conv1
\definecolor {convcolor1}{RGB}{240, 110, 110};
\def\convsize1{0.2};
\def\convdepth1{0.3};
\coordinate (conv1_position) at (6.75,0.9);

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;


%% Conv1
\definecolor {convcolor1}{RGB}{240, 110, 110};
\def\convsize1{0.1};
\def\convdepth1{0.5};
\coordinate (conv1_position) at (7.18,0.9);

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;

%% Conv1
\definecolor {convcolor1}{RGB}{240, 110, 110};
\def\convsize1{0.07};
\def\convdepth1{0.6};
\coordinate (conv1_position) at (7.48,0.88);

\draw[fill=convcolor1](conv1_position) rectangle ++(\convsize1, \convsize1);
\draw[fill=convcolor1](conv1_position) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(0,\convsize1) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;
\draw[fill=convcolor1]($(conv1_position) + (0,\convsize1)$) -- ++(-\depthfactor*\convdepth1,\convdepth1) -- ++(\convsize1,0) -- ++(\depthfactor*\convdepth1,-\convdepth1) --cycle;

\definecolor {fc_color}{RGB}{50,50, 170};
\fill[fc_color](7.75, .57) rectangle ++(0.04, 1.3);
\fill[fc_color](7.9, .72) rectangle ++(0.04, 1);
\fill[fc_color](8.05, .87) rectangle ++(0.04, 0.7);
\fill[fc_color](8.2, 1.02) rectangle ++(0.04, 0.4);
\fill[fc_color](8.35, 1.12) rectangle ++(0.04, 0.2);




%%%% Abstract representation
\draw[red,fill] (6.58, -1.8) -- ++(0, -0.035) -- ++(0.25,0) -- ++(0, -0.08) -- ++(0.125, 0.115) -- ++(-0.125, 0.115) -- ++(0,-0.08) -- ++(-0.25,0) -- cycle;
\draw[-latex](6.6,-1.8) -- ++(0.2, 0);
\draw[-latex](6.56,-1.8) -- ++(-0.2, 0);
\draw[-latex](6.58,-1.78) -- ++(0, 0.2);
\draw[-latex](6.58,-1.82) -- ++(0, -0.2);
\draw[-latex](6.75,-1.76) arc (5:40:0.4);
\draw[-latex](6.75,-1.84) arc (-5:-40:0.4);

\draw[-latex, red](0.65,-1.92) -- ++(0.2, 0);
\draw[-latex, red](0.95,-1.91) -- ++(0.2, 0);
\draw[-latex, red](1.25,-1.9) -- ++(0.2, 0);
\draw[-latex, red](1.55,-1.9) -- ++(0.2, -0.1);
\draw[-latex, red](1.78,-2) -- ++(0.2, -0.1);
\draw[-latex, red](2.0,-2.13) -- ++(0.2,-0);
\draw[-latex, red](2.3,-2.13) -- ++(0.2,-0);





\end{tikzpicture}

